Symmetry-Resolved Spectral Weight Reveals Charge Localization in Correlated Insulator

Can crystalline symmetry reveal where charge localizes in a strongly correlated insulator? We show that occupied symmetry-resolved spectral weights of the exact electronic Green's function define effective atomic limits. In an interacting Su-Schrieffer-Heeger chain, their displacement tracks the spin-resolved many-body polarization across distinct insulating phases. A quantum metric of the one-body reduced density matrix provides a complementary geometric characterization. Our results extend real-space symmetry analysis beyond occupied-band projectors.

==> figures/GS_figures/sources/GS_all_horizontal.tex <==
\begin{tikzpicture}[every node/.append style={scale=0.52}]
\pgfplotsset{compat=1.17}

\def\v{1}
\def\w{0.3}
\def\wiggleamplitude{0.6pt}
\def\wiggleperiod{3pt}
\pgfmathsetmacro{\DeltaLeft}{\v + \w}
\pgfmathsetmacro{\DeltaRight}{abs(\v - \w)}

% Sized to fit approximately one PRL two-column width.
\pgfplotsset{
    spectral axis/.style={
        width=0.31\linewidth,
        height=0.245\textwidth,
        scale only axis,
        xmin=-pi,
        xmax=pi,
        ymin=-\v-\w-0.3,
        ymax=\v+\w+0.3,
        xtick=\empty,
        ytick=\empty,
        axis line style={line width=1.2pt},
        label style={font=\large},
        clip=false,
    },
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BI+U
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
    spectral axis,
    name=BIpU,
    ylabel={\LARGE$E$},
    ylabel style={rotate=-90},
]
\draw[COLOR3, dash pattern=on 3pt off 2pt, line width=1pt]
    (-pi,-\DeltaLeft) -- (pi,-\DeltaLeft);
\draw[COLOR3, dash pattern=on 3pt off 2pt, line width=1pt]
    (-pi,-\DeltaRight-\w) -- (pi,-\DeltaRight-\w);

\addplot[domain=-pi:pi,samples=100,color=COLOR1,line width=2pt]
    {sqrt(\v^2+\w^2+2*\v*\w*cos(deg(x)))};
\addplot[domain=-pi:pi,samples=100,color=COLOR2,line width=2pt]
    {-sqrt(\v^2+\w^2+2*\v*\w*cos(deg(x)))};

\node at (0,-\DeltaLeft) {\LARGE$\boldsymbol{\uparrow\downarrow}$};
\node at (-pi+0.4,-\DeltaRight-0.025) {\LARGE$\boldsymbol{\uparrow\downarrow}$};
\node at (pi-0.4,-\DeltaRight-0.025) {\LARGE$\boldsymbol{\uparrow\downarrow}$};
\node at (-pi/2+0.15,-\DeltaRight/2-\DeltaLeft/2-0.1)
    {\LARGE$\boldsymbol{\uparrow\downarrow}$};
\node at (pi/2-0.15,-\DeltaRight/2-\DeltaLeft/2-0.1)
    {\LARGE$\boldsymbol{\uparrow\downarrow}$};

\node at (0,\DeltaRight+0.15)
    {\LARGE\sffamily\textbf{BI+U}};
\node at (0,0)
    {\LARGE$
    {\color{COLOR2}\op{c}^{\dagger}_{k,-,\uparrow}
    \op{c}^{\dagger}_{k,-,\downarrow}}\ket{0}$};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% QFMI
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
    spectral axis,
    name=QFMI,
    at={(BIpU.east)},
    anchor=west,
    xlabel={\LARGE$k$},
]
\draw[COLOR3, dash pattern=on 3pt off 2pt, line width=1pt]
    (-pi,-\DeltaLeft) -- (pi,-\DeltaLeft);
\draw[COLOR3, dash pattern=on 3pt off 2pt, line width=1pt]
    (-pi,-\DeltaRight+0.20) -- (pi,-\DeltaRight+0.20);

\addplot[domain=-pi:pi,samples=100,color=COLOR1,line width=2pt]
    {sqrt(\v^2+\w^2+2*\v*\w*cos(deg(x)))};
\addplot[domain=-pi:pi,samples=100,color=COLOR2,line width=2pt]
    {-sqrt(\v^2+\w^2+2*\v*\w*cos(deg(x)))};

\node at (0,-\DeltaLeft) {\LARGE$\boldsymbol{\updownarrow}$};
\node at (-pi+0.3,-\DeltaRight-0.025) {\LARGE$\boldsymbol{\updownarrow}$};
\node at (pi-0.3,-\DeltaRight-0.025) {\LARGE$\boldsymbol{\updownarrow}$};
\node at (-pi/2+0.15,-\DeltaRight/2-\DeltaLeft/2-0.1)
    {\LARGE$\boldsymbol{\updownarrow}$};
\node at (pi/2-0.15,-\DeltaRight/2-\DeltaLeft/2-0.1)
    {\LARGE$\boldsymbol{\updownarrow}$};

\node at (0,\DeltaRight+0.15)
    {\LARGE\sffamily\textbf{QFMI}};
\node at (0,0)
    {\LARGE$\begin{aligned}
    \big\{{\color{COLOR2}\op{c}^{\dagger}_{k,-,\uparrow}}\ket{0}, {\color{COLOR2}\op{c}^{\dagger}_{k,-,\downarrow}}\ket{0}\!\!\big\}
    \end{aligned}$};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% HFMI
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
    spectral axis,
    name=HFMI,
    at={(QFMI.east)},
    anchor=west,
]
\draw[COLOR3, dash pattern=on 3pt off 2pt, line width=1pt]
    (-pi,-\DeltaLeft) -- (pi,-\DeltaLeft);
\draw[COLOR3, dash pattern=on 3pt off 2pt, line width=1pt]
    (-pi,+\DeltaLeft+0.20) -- (pi,+\DeltaLeft+0.20);

\addplot[domain=-pi:pi,samples=100,color=COLOR1,line width=2pt]
    {sqrt(\v^2+\w^2+2*\v*\w*cos(deg(x)))};
\addplot[domain=-pi:pi,samples=100,color=COLOR2,line width=2pt]
    {-sqrt(\v^2+\w^2+2*\v*\w*cos(deg(x)))};

\node at (0,-\DeltaLeft) {\LARGE$\boldsymbol{\updownarrow}$};
\node at (-pi+0.3,-\DeltaRight-0.025) {\LARGE$\boldsymbol{\updownarrow}$};
\node at (pi-0.3,-\DeltaRight-0.025) {\LARGE$\boldsymbol{\updownarrow}$};
\node at (-pi/2+0.15,-\DeltaRight/2-\DeltaLeft/2-0.1)
    {\LARGE$\boldsymbol{\updownarrow}$};
\node at (pi/2-0.15,-\DeltaRight/2-\DeltaLeft/2-0.1)
    {\LARGE$\boldsymbol{\updownarrow}$};

    \node at (0,\DeltaLeft) {\LARGE$\boldsymbol{\updownarrow}$};
    \node at (-pi+0.3,\DeltaRight+0.025) {\LARGE$\boldsymbol{\updownarrow}$};
    \node at (pi-0.3,\DeltaRight+0.025) {\LARGE$\boldsymbol{\updownarrow}$};
\node at (-pi/2+0.15,\DeltaRight/2+\DeltaLeft/2+0.1)
    {\LARGE$\boldsymbol{\updownarrow}$};
\node at (pi/2-0.15,\DeltaRight/2+\DeltaLeft/2+0.1)
    {\LARGE$\boldsymbol{\updownarrow}$};

\node at (0,\DeltaRight+0.15)
    {\LARGE\sffamily\textbf{HFMI}};
\node at (0,0)
    {\LARGE$\begin{aligned}
    \big\{&
    {\color{COLOR1}\op{c}^{\dagger}_{k,+,\uparrow}}
    {\color{COLOR2}\op{c}^{\dagger}_{k,-,\uparrow}}\ket{0},\\[-1mm]
    &{\color{COLOR1}\op{c}^{\dagger}_{k,+,\downarrow}}
    {\color{COLOR2}\op{c}^{\dagger}_{k,-,\downarrow}}\ket{0}
    \!\!\big\}
    \end{aligned}$};
\end{axis}

\end{tikzpicture}


==> figures/GS_figures/sources/case1.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage[dvipsnames]{xcolor}
% \pgfplotsset{compat=1.17}

% \begin{document}

\begin{tikzpicture}\pgfplotsset{compat=1.18}

\def\v {1};
\def\w {0.3};

\pgfmathsetmacro{\DeltaLeft}{\v + \w};
\pgfmathsetmacro{\DeltaRight}{abs(\v - \w)};

\begin{axis}[
    % enlargelimits=true,
    % xlabel = {$k$},
    % ylabel = {$\varepsilon_k$},
    xtick=\empty,
    % xticklabels={$\Gamma$, $\mathrm{X}$},
    ytick=\empty,
    % x label style={yshift=2mm},
    % y label style={yshift=-7mm},
    xmin=-pi, xmax=pi,
    ymin=-\v-\w-0.3, ymax=\v+\w+0.3,
    clip=false
]

%Below the red parabola is defined
\addplot [
    domain=-pi:pi,
    samples=100,
    color=COLOR1,
    line width = 2pt,
]
{sqrt( \v^2 + \w^2 + 2*\v*\w*cos(deg(x)) )};
% \addlegendentry{$\varepsilon_{k,+,\sigma}$}

%Here the blue parabola is defined
\addplot [
    domain=-pi:pi,
    samples=100,
    color=COLOR2,
    line width = 2pt,
]
{-sqrt( \v^2 + \w^2 + 2*\v*\w*cos(deg(x)) )};
% \addlegendentry{$\varepsilon_{k,-,\sigma}$}

% \draw [red, fill] (0,\DeltaLeft) circle (2pt) node [below right] {\Large $+$};
% \draw [blue, fill] (0,-\DeltaLeft) circle (2pt) node [above right] {\Large $-$};

% \draw [red, fill] (pi,\DeltaRight) circle (2pt) node [below left] {\Large $+$};
% \draw [blue, fill] (pi,-\DeltaRight) circle (2pt) node [above left] {\Large $-$};

% lines to indicate dimensions

\draw[dashed] (-pi,\DeltaLeft) -- (pi,\DeltaLeft);
\draw[dashed] (-pi,\DeltaRight) -- (pi,\DeltaRight);
\draw[dashed] (-pi,-\DeltaRight) -- (pi,-\DeltaRight);
\draw[dashed] (-pi,-\DeltaLeft) -- (pi,-\DeltaLeft);

% arrows to illustrate dimensions

\draw[thick, <->] (-pi+0.75,\DeltaRight) -- (-pi+0.75,-\DeltaRight) node[midway, left] {\Large$\Delta$};
\draw[thick, <->] (-pi+2.25,\DeltaLeft) -- (-pi+2.25,-\DeltaLeft) node[midway, left] {\Large$\mathrm{TW}$};
\draw[thick, <->] (-pi+4,-\DeltaRight) -- (-pi+4,-\DeltaLeft) node[midway, left] {\Large$\mathrm{BW}$};

% spins %%%

\node at (0,-\DeltaLeft) {\Large$\boldsymbol{\uparrow\downarrow}$};

\node at (-pi+0.3,-\DeltaRight-0.025) {\Large$\boldsymbol{\uparrow\downarrow}$};
\node at (pi-0.3,-\DeltaRight-0.025) {\Large$\boldsymbol{\uparrow\downarrow}$};

\node at (-pi/2+0.15,-\DeltaRight/2-\DeltaLeft/2-0.1) {\Large$\boldsymbol{\uparrow\downarrow}$};
\node at (+pi/2-0.15,-\DeltaRight/2-\DeltaLeft/2-0.1) {\Large$\boldsymbol{\uparrow\downarrow}$};

\end{axis}

\end{tikzpicture}

% \end{document}


==> figures/GS_figures/sources/transition1to2.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage[dvipsnames]{xcolor}
% \pgfplotsset{compat=1.17}
% \usetikzlibrary{decorations.pathmorphing}
% \usetikzlibrary{arrows.meta,bending,positioning}
% \usetikzlibrary{arrows}

% \begin{document}

\begin{tikzpicture}\pgfplotsset{compat=1.18}

\def\v {1};
\def\w {0.3};

\def \wiggleamplitude {0.3pt}; % amplitude of the wiggle
\def \wiggleperiod {3pt}; % period of the wiggle

\pgfmathsetmacro{\DeltaLeft}{\v + \w};
\pgfmathsetmacro{\DeltaRight}{abs(\v - \w)};

\begin{axis}[
    % enlargelimits=true,
    % xlabel = {$k$},
    % ylabel = {$\varepsilon_k$},
    xtick=\empty,
    % xticklabels={$\Gamma$, $\mathrm{X}$},
    ytick=\empty,
    % x label style={yshift=2mm},
    % y label style={yshift=-7mm},
    xmin=-pi, xmax=pi,
    ymin=-\v-\w-0.3, ymax=\v+\w+0.3,
    clip=false
]

%Below the red parabola is defined
\addplot [
    domain=-pi:pi,
    samples=100,
    color=COLOR1,
    line width = 2pt,
]
{sqrt( \v^2 + \w^2 + 2*\v*\w*cos(deg(x)) )};
% \addlegendentry{$\varepsilon_{k,+,\sigma}$}

%Here the blue parabola is defined
\addplot [
    domain=-pi:pi,
    samples=100,
    color=COLOR2,
    line width = 2pt,
]
{-sqrt( \v^2 + \w^2 + 2*\v*\w*cos(deg(x)) )};
% \addlegendentry{$\varepsilon_{k,-,\sigma}$}

% \draw [red, fill] (0,\DeltaLeft) circle (2pt) node [below right] {\Large $+$};
% \draw [blue, fill] (0,-\DeltaLeft) circle (2pt) node [above right] {\Large $-$};

% \draw [red, fill] (pi,\DeltaRight) circle (2pt) node [below left] {\Large $+$};
% \draw [blue, fill] (pi,-\DeltaRight) circle (2pt) node [above left] {\Large $-$};

% % lines to indicate dimensions

% \draw[dashed] (-pi,\DeltaLeft) -- (pi,\DeltaLeft);
% \draw[dashed] (-pi,\DeltaRight) -- (pi,\DeltaRight);
% \draw[dashed] (-pi,-\DeltaRight) -- (pi,-\DeltaRight);
% \draw[dashed] (-pi,-\DeltaLeft) -- (pi,-\DeltaLeft);

% % arrows to illustrate dimensions

% \draw[thick, <->] (-pi+0.75,\DeltaRight) -- (-pi+0.75,-\DeltaRight) node[midway, left] {$\Delta$};
% \draw[thick, <->] (-pi+2.25,\DeltaLeft) -- (-pi+2.25,-\DeltaLeft) node[midway, left] {$\mathrm{TW}$};
% \draw[thick, <->] (-pi+4,-\DeltaRight) -- (-pi+4,-\DeltaLeft) node[midway, left] {$\mathrm{BW}$};

% add in the interaction scale
\draw[COLOR3, very thick] (-pi,-\DeltaRight) -- (-pi+1.3,-\DeltaRight);
\draw[COLOR3, very thick] (-pi,\DeltaRight+0.18) -- (-pi+1.3,\DeltaRight+0.18);
\draw[very thick, <->, COLOR3, decorate, decoration={snake, amplitude=\wiggleamplitude, segment length=\wiggleperiod},] (-pi+1.1,-\DeltaRight) -- (-pi+1.1,\DeltaRight+0.18) node [midway, right] {\Large $U$};

% % spins %%%

\node at (0,-\DeltaLeft) {\Large\color{black} $\boldsymbol{\uparrow}\boldsymbol{\downarrow}$};

\node at (-pi+0.3,-\DeltaRight-0.025) {\Large\color{black} $\boldsymbol{\uparrow}$};
\node at (pi-0.3,-\DeltaRight-0.025) {\Large\color{black} $\boldsymbol{\downarrow}$};

\node at (-pi/2+0.15,-\DeltaRight/2-\DeltaLeft/2-0.1) {\Large\color{black} $\boldsymbol{\uparrow}\boldsymbol{\downarrow}$};
\node at (+pi/2-0.15,-\DeltaRight/2-\DeltaLeft/2-0.1) {\Large\color{black} $\boldsymbol{\uparrow}\boldsymbol{\downarrow}$};

% % tunneled spins %%%

\node at (-pi+0.3,+\DeltaRight+0.025) {\Large\color{black} $\boldsymbol{\uparrow}$};
\node at (pi-0.3,+\DeltaRight+0.025) {\Large\color{black} $\boldsymbol{\downarrow}$};

% Draw the interactions on the spins  remaining on the bottom
\draw[very thick, decorate, decoration={snake, amplitude=\wiggleamplitude, segment length=\wiggleperiod}, COLOR3] % The onsite interaction
    (0,-\DeltaLeft-0.02) ellipse (0.35 and 0.22);
\draw[very thick, decorate, decoration={snake, amplitude=\wiggleamplitude, segment length=\wiggleperiod}, COLOR3] % The onsite interaction
    (-pi/2+0.15,-\DeltaRight/2-\DeltaLeft/2-0.1-0.02) ellipse (0.35 and 0.22);
\draw[very thick, decorate, decoration={snake, amplitude=\wiggleamplitude, segment length=\wiggleperiod}, COLOR3] % The onsite interaction
    (+pi/2-0.15,-\DeltaRight/2-\DeltaLeft/2-0.1-0.02) ellipse (0.35 and 0.22);

\end{axis}



\end{tikzpicture}

% \end{document}


==> figures/QuantumVolumeSchematic.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\CircFac}{sqrt(3)/2}

% Draw first Brillouin Zone
\draw[very thick] (0,0) arc (-180:180:1);
\node at (1,0) {1BZ};

% Annotate a k point
\node[circle, fill=black, inner sep=1pt] (kpoint) at (1+\CircFac,1/2) {};
\node[left] at (kpoint) {\large$k$};

% Draw state space (range and image)
\draw[very thick, dashed, COLOR3] (4,0) arc (-180:180:1); % range of the 1RDM
\draw[very thick, COLOR2] (6,0) arc (0:235:1); % image of the 1RDM
\node at (5,0) {State Space};

% Draw the covariant derivative as a tawny arrow.
\node (dpoint) at (5-\CircFac,1/2) {} ;
\draw[-stealth, very thick, COLOR1] ($(dpoint) + 0.045*(1/2,\CircFac)$) -- ($(dpoint) - 0.7*(1/2,\CircFac)$) node[near end, left] {\large$\mathcal{D}_k\ve{\gamma}$};
\node[circle, fill=COLOR2, inner sep=1pt] at (dpoint) {};
\node at (dpoint) [right] {\large$\color{COLOR2}\ve{\gamma}(k)$};

% Draw a line from k point to state
\draw [-stealth, very thick] ($(kpoint) + (4pt,2pt)$) to [out=30,in=150] ($(dpoint) + (-4pt,2pt)$);

\end{tikzpicture}


==> figures/SM_figures/SSH_bands.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        compat=1.17,
        set layers,
    }
    \pgfplotsset{
        spectral axis/.style={
            width=0.6*9cm,
            height=0.6*7cm,
            scale only axis,
        },
    }

    \def\v{1}
    \def\w{0.5}

    \pgfmathsetmacro{\DeltaLeft}{\v + \w}
    \pgfmathsetmacro{\DeltaRight}{abs(\v - \w)}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % BI+U
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{axis}[
        spectral axis,
        name=first plot,
        xmin=0,
        xmax=pi,
        xtick={0,pi},
        ytick=\empty,
        xticklabels={\LARGE$\Gamma$, \LARGE$\mathrm{X}$},
        xlabel={{$k$}},
        ylabel={{$E$}},
        ylabel style={rotate=-90},
        label style={font=\LARGE},
        axis line style={line width=1.5pt},
        clip=false,
    ]
        % Occupied region below the chemical potential
        % \begin{pgfonlayer}{axis background}
        %     \fill[COLOR3!20]
        %         (rel axis cs:0,0)
        %         rectangle
        %         (axis cs:pi,0);
        % \end{pgfonlayer}

        \addplot[
            domain=0:pi,
            samples=100,
            color=COLOR1,
            line width=2pt,
            axis equal,
        ]
        {sqrt(\v^2 + \w^2 + 2*\v*\w*cos(deg(x)))};

        \addplot[
            domain=0:pi,
            samples=100,
            color=COLOR2,
            line width=2pt,
        ]
        {-sqrt(\v^2 + \w^2 + 2*\v*\w*cos(deg(x)))};

        % Irreps at Gamma
        \draw[COLOR1, fill]
            (0,\DeltaLeft) circle (2pt)
            node[left] {\Large$\Gamma_1^+$};

        \draw[COLOR2, fill]
            (0,-\DeltaLeft) circle (2pt)
            node[left] {\Large$\Gamma_3^-$};

        % Irreps at X
        \draw[COLOR1, fill]
            (pi,\DeltaRight) circle (2pt)
            node[right] {\Large$\mathrm{X}_1^+[\mathrm{X}_3^-]$};

        \draw[COLOR2, fill]
            (pi,-\DeltaRight) circle (2pt)
            node[right] {\Large$\mathrm{X}_3^-[\mathrm{X}_1^+]$};

        % % Chemical potential
        % \draw[dashed, line width=1pt]
        %     (0,0) -- (pi,0)
        %     node[near start, below] {\Large$\mu$};
    \end{axis}

\end{tikzpicture}


==> figures/atomic_limits/atomic_limits_BIpU_QFMI.tex <==
% Minimal combined effective atomic limits for BI+U and QFMI
% Requires TikZ with the calc library and manuscript color definitions.

\begin{tikzpicture}

    % w < v: effective atomic limit at 1a
    \begin{scope}
        \fill[COLOR3!20] (0,-0.65) rectangle (2,0.65);
        \coordinate (T1a) at (1,0);
        \coordinate (T1b) at (2,0);

        \filldraw[COLOR2]
            ($(T1a)-(0.40cm,0)$) ellipse (0.4cm and 0.25cm)
            node[yshift=-0.40cm] {$\mathrm{B}_{3u}$};
        \filldraw[COLOR2]
            ($(T1a)+(0.40cm,0)$) ellipse (0.4cm and 0.25cm);

        \node at ($(T1a)-(0.6cm,0)$) {\color{white}$\bm{+}$};
        \node at ($(T1a)+(0.6cm,0)$) {\color{white}$\bm{-}$};

        \fill[COLOR3] (T1a) circle (1.5pt)
            node[xshift=-0.25cm] {\color{COLOR3}$1a$};
        \fill[black] (T1b) circle (1.5pt)
            node[xshift=0.25cm] {$1b$};

        \node at ($(T1a)+(0,0.45cm)$) {\large$w<v$};
    \end{scope}

    % w > v: effective atomic limit at 1b
    \begin{scope}[yshift=-1.35cm]
        \fill[COLOR3!20] (0,-0.65) rectangle (2,0.65);
        \coordinate (B1a) at (1,0);
        \coordinate (B1b) at (2,0);

        \filldraw[COLOR2]
            ($(B1b)-(0.40cm,0)$) ellipse (0.4cm and 0.25cm)
            node[yshift=-0.40cm] {$\mathrm{B}_{3u}$};
        \filldraw[COLOR2]
            ($(B1b)+(0.40cm,0)$) ellipse (0.4cm and 0.25cm);

        \node at ($(B1b)-(0.6cm,0)$) {\color{white}$\bm{+}$};
        \node at ($(B1b)+(0.6cm,0)$) {\color{white}$\bm{-}$};

        \fill[black] (B1a) circle (1.5pt)
            node[xshift=-0.25cm] {$1a$};
        \fill[COLOR3] (B1b) circle (1.5pt)
            node[xshift=0.25cm] {\color{COLOR3}$1b$};

        \node at ($(B1a)+(0,0.45cm)$) {\large$w>v$};
    \end{scope}
\end{tikzpicture}


==> figures/atomic_limits/atomic_limits_HFMI.tex <==
% Combined effective atomic limits for HFMI
% Requires TikZ with the calc library and manuscript color definitions.

\begin{tikzpicture}

    % Atomic limit at 1a
    \begin{scope}
        \fill[COLOR3!20] (0,-0.65) rectangle (2,0.65);
        \coordinate (T1a) at (1,0);
        \coordinate (T1b) at (2,0);

        \fill[COLOR1] (T1a) circle (0.4cm)
            node[yshift=0.45cm,xshift=0.41cm] {$\mathrm{A}_{1g}$};
        \filldraw[COLOR2]
            ($(T1a)-(0.40cm,0)$) ellipse (0.4cm and 0.25cm)
            node[yshift=-0.40cm] {$\mathrm{B}_{3u}$};
        \filldraw[COLOR2]
            ($(T1a)+(0.40cm,0)$) ellipse (0.4cm and 0.25cm);

        \node at ($(T1a)-(0.60cm,0)$) {\color{white}$\bm{+}$};
        \node at ($(T1a)+(0.60cm,0)$) {\color{white}$\bm{-}$};

        \fill[COLOR3] (T1a) circle (1.5pt)
            node[xshift=-0.25cm] {\color{COLOR3}$1a$};
        \fill[black] (T1b) circle (1.5pt)
            node[xshift=0.25cm] {$1b$};
    \end{scope}

    % Atomic limit at 1b
    \begin{scope}[yshift=-1.35cm]
        \fill[COLOR3!20] (0,-0.65) rectangle (2,0.65);
        \coordinate (B1a) at (1,0);
        \coordinate (B1b) at (2,0);

        \fill[COLOR1] (B1b) circle (0.4cm)
            node[yshift=0.45cm,xshift=0.41cm] {$\mathrm{A}_{1g}$};
        \filldraw[COLOR2]
            ($(B1b)-(0.40cm,0)$) ellipse (0.4cm and 0.25cm)
            node[yshift=-0.40cm] {$\mathrm{B}_{3u}$};
        \filldraw[COLOR2]
            ($(B1b)+(0.40cm,0)$) ellipse (0.4cm and 0.25cm);

        \node at ($(B1b)-(0.60cm,0)$) {\color{white}$\bm{+}$};
        \node at ($(B1b)+(0.60cm,0)$) {\color{white}$\bm{-}$};

        \fill[black] (B1a) circle (1.5pt)
            node[xshift=-0.25cm] {$1a$};
        \fill[COLOR3] (B1b) circle (1.5pt)
            node[xshift=0.25cm] {\color{COLOR3}$1b$};
    \end{scope}

\end{tikzpicture}


==> figures/spectral_figures/sources/spectrals.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        compat=1.17,
        set layers,
    }
    \pgfplotsset{
        spectral axis/.style={
            width=0.6*9cm,
            height=0.6*7cm,
            scale only axis,
        },
    }

    \def\v{1}
    \def\w{0.5}

    \pgfmathsetmacro{\DeltaLeft}{\v + \w}
    \pgfmathsetmacro{\DeltaRight}{abs(\v - \w)}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % BI+U
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{axis}[
        spectral axis,
        name=first plot,
        xmin=0,
        xmax=pi,
        xtick=\empty,
        ytick=\empty,
        xticklabels={},
        ylabel={{$\omega$}},
        ylabel style={rotate=-90},
        label style={font=\LARGE},
        axis line style={line width=1.5pt},
        clip=false,
    ]
        % Occupied region below the chemical potential
        \begin{pgfonlayer}{axis background}
            \fill[COLOR3!20]
                (rel axis cs:0,0)
                rectangle
                (axis cs:pi,0);
        \end{pgfonlayer}

        \addplot[
            domain=0:pi,
            samples=100,
            color=COLOR1,
            line width=2pt,
            axis equal,
        ]
        {sqrt(\v^2 + \w^2 + 2*\v*\w*cos(deg(x)))};

        \addplot[
            domain=0:pi,
            samples=100,
            color=COLOR2,
            line width=2pt,
        ]
        {-sqrt(\v^2 + \w^2 + 2*\v*\w*cos(deg(x)))};

        % Irreps at Gamma
        \draw[COLOR1, fill]
            (0,\DeltaLeft) circle (2pt)
            node[left] {\Large$\Gamma_1^+$};

        \draw[COLOR2, fill]
            (0,-\DeltaLeft) circle (2pt)
            node[left] {\Large$\Gamma_3^-$};

        % Irreps at X
        \draw[COLOR1, fill]
            (pi,\DeltaRight) circle (2pt)
            node[right] {\Large$\mathrm{X}_1^+[\mathrm{X}_3^-]$};

        \draw[COLOR2, fill]
            (pi,-\DeltaRight) circle (2pt)
            node[right] {\Large$\mathrm{X}_3^-[\mathrm{X}_1^+]$};

        % Chemical potential
        \draw[dashed, line width=1pt]
            (0,0) -- (pi,0)
            node[near start, below] {\Large$\mu$};
    \end{axis}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % QFMI
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{axis}[
        spectral axis,
        name=second plot,
        at=(first plot.south),
        anchor=north,
        xmin=0,
        xmax=pi,
        xtick=\empty,
        ytick=\empty,
        % ylabel={{\huge$\omega$}},
        % ylabel style={rotate=-90},
        % label style={font=\Large},
        tick label style={font=\Large},
        axis line style={line width=1.5pt},
        clip=false,
    ]
        % Occupied region below the chemical potential
        \begin{pgfonlayer}{axis background}
            \fill[COLOR3!20]
                (rel axis cs:0,0)
                rectangle
                (axis cs:pi,-0.25);
        \end{pgfonlayer}

        \addplot[
            domain=0:pi,
            samples=100,
            color=COLOR1,
            line width=2pt,
        ]
        {sqrt(\v^2 + \w^2 + 2*\v*\w*cos(deg(x)))};

        \addplot[
            domain=0:pi,
            samples=100,
            color=COLOR2,
            line width=2pt,
        ]
        {-sqrt(\v^2 + \w^2 + 2*\v*\w*cos(deg(x)))};

        \addplot[
            domain=0:pi,
            samples=100,
            color=COLOR1,
            line width=2pt,
        ]
        {sqrt(\v^2 + \w^2 + 2*\v*\w*cos(deg(x))) + 2*\w + 0.5};

        \addplot[
            domain=0:pi,
            samples=100,
            color=COLOR2,
            line width=2pt,
        ]
        {-sqrt(\v^2 + \w^2 + 2*\v*\w*cos(deg(x))) + 2*\w + 0.5};

        % Irreps at Gamma
        \draw[COLOR1, fill]
            (0,\DeltaLeft) circle (2pt)
            node[left] {\Large$\frac{1}{2}\Gamma_1^+$};

        \draw[COLOR1, fill]
            (0,\DeltaLeft + 2*\w + 0.5) circle (2pt)
            node[left] {\Large$\frac{1}{2}\Gamma_1^+$};

        \draw[COLOR2, fill]
            (0,-\DeltaLeft) circle (2pt)
            node[left] {\Large$\frac{1}{2}\Gamma_3^-$};

        \draw[COLOR2, fill]
            (0,-\DeltaLeft + 2*\w + 0.5) circle (2pt)
            node[left] {\Large$\frac{1}{2}\Gamma_3^-$};

        % Irreps at X
        \draw[COLOR1, fill]
            (pi,\DeltaRight) circle (2pt)
            node[below right]
            {\Large$\frac{1}{2}\mathrm{X}_1^+[\mathrm{X}_3^-]$};

        \draw[COLOR1, fill]
            (pi,\DeltaRight + 2*\w + 0.5) circle (2pt)
            node[above right]
            {\Large$\frac{1}{2}\mathrm{X}_1^+[\mathrm{X}_3^-]$};

        \draw[COLOR2, fill]
            (pi,-\DeltaRight) circle (2pt)
            node[below right]
            {\Large$\frac{1}{2}\mathrm{X}_3^-[\mathrm{X}_1^+]$};

        \draw[COLOR2, fill]
            (pi,-\DeltaRight + 2*\w + 0.5) circle (2pt)
            node[above right]
            {\Large$\frac{1}{2}\mathrm{X}_3^-[\mathrm{X}_1^+]$};

        % Chemical potential
        \draw[dashed, line width=1pt]
            (0,-0.25) -- (pi,-0.25)
            node[near start, below] {\Large$\mu$};
    \end{axis}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % HFMI
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{axis}[
        spectral axis,
        name=third plot,
        at=(second plot.south),
        anchor=north,
        xmin=0,
        xmax=pi,
        xtick=\empty,
        % xticklabels={\Large$\Gamma$,\Large$\mathrm{X}$},
        ytick=\empty,
        xlabel={$k$},
        label style={font=\LARGE},
        axis line style={line width=1.5pt},
        clip=false,
    ]
        % Occupied region below the chemical potential
        \begin{pgfonlayer}{axis background}
            \fill[COLOR3!20]
                (rel axis cs:0,0)
                rectangle
                (axis cs:pi,{2*\DeltaLeft});
        \end{pgfonlayer}

        \addplot[
            domain=0:pi,
            samples=100,
            color=COLOR1,
            line width=2pt,
        ]
        {sqrt(\v^2 + \w^2 + 2*\v*\w*cos(deg(x)))};

        \addplot[
            domain=0:pi,
            samples=100,
            color=COLOR2,
            line width=2pt,
        ]
        {-sqrt(\v^2 + \w^2 + 2*\v*\w*cos(deg(x)))};

        \addplot[
            domain=0:pi,
            samples=100,
            color=COLOR1,
            line width=2pt,
        ]
        {sqrt(\v^2 + \w^2 + 2*\v*\w*cos(deg(x))) + 4*\DeltaLeft};

        \addplot[
            domain=0:pi,
            samples=100,
            color=COLOR2,
            line width=2pt,
        ]
        {-sqrt(\v^2 + \w^2 + 2*\v*\w*cos(deg(x))) + 4*\DeltaLeft};

        % Irreps at Gamma
        \draw[COLOR1, fill]
            (0,\DeltaLeft) circle (2pt)
            node[left] {\Large$\frac{1}{2}\Gamma_1^+$};

        \draw[COLOR1, fill]
            (0,\DeltaLeft + 4*\DeltaLeft) circle (2pt)
            node[left] {\Large$\frac{1}{2}\Gamma_1^+$};

        \draw[COLOR2, fill]
            (0,-\DeltaLeft) circle (2pt)
            node[left] {\Large$\frac{1}{2}\Gamma_3^-$};

        \draw[COLOR2, fill]
            (0,-\DeltaLeft + 4*\DeltaLeft) circle (2pt)
            node[left] {\Large$\frac{1}{2}\Gamma_3^-$};

        % Irreps at X
        \draw[COLOR1, fill]
            (pi,\DeltaRight) circle (2pt)
            node[above right]
            {\Large$\frac{1}{2}\mathrm{X}_1^+[\mathrm{X}_3^-]$};

        \draw[COLOR1, fill]
            (pi,\DeltaRight + 4*\DeltaLeft) circle (2pt)
            node[above right]
            {\Large$\frac{1}{2}\mathrm{X}_1^+[\mathrm{X}_3^-]$};

        \draw[COLOR2, fill]
            (pi,-\DeltaRight) circle (2pt)
            node[below right]
            {\Large$\frac{1}{2}\mathrm{X}_3^-[\mathrm{X}_1^+]$};

        \draw[COLOR2, fill]
            (pi,-\DeltaRight + 4*\DeltaLeft) circle (2pt)
            node[below right]
            {\Large$\frac{1}{2}\mathrm{X}_3^-[\mathrm{X}_1^+]$};

        % Chemical potential
        \draw[dashed, line width=1pt]
            (0,2*\DeltaLeft) -- (pi,2*\DeltaLeft)
            node[near start, below] {\Large$\mu$};
    \end{axis}

    % Phase labels
    \node[
        at=(first plot.center),
        xshift=-0.2cm,
        yshift=0.6cm,
        text width=1cm,
    ] {\Large\sffamily\textbf{BI+U}};

    \node[
        at=(second plot.center),
        xshift=-0.2cm,
        yshift=0.85cm,
        text width=1cm,
    ] {\Large\sffamily\textbf{QFMI}};

    \node[
        at=(third plot.center),
        xshift=-0.2cm,
        yshift=1.18cm,
        text width=1cm,
    ] {\Large\sffamily\textbf{HFMI}};

\end{tikzpicture}


==> figures/theory_figures/sources/model.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage[dvipsnames]{xcolor}
% \usepackage{mathdots}
% \usetikzlibrary{decorations.pathmorphing}

% \begin{document}
\begin{tikzpicture}

% params %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def \a {1}; % lattice spacing
\def \r {0.2}; % radius of the lattice sites
\def \h {0.25}; % height of labels for links
\def \wiggleamplitude {0.7pt}; % amplitude of the wiggle
\def \wiggleperiod {4pt}; % period of the wiggle
\def \onsiteloopradius {0.2\a}; % radius for the onsite loop
\def \sitecontoursize {0.1pt}; % width of the contour on each site
\def \measurebarheight {-0.3\a}; % height of the measure bar

% Drawing unit cell %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\fill[COLOR3!20!white] (3.5,-0.65) rectangle (5.5, 0.65);

% Hopping links %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Draw the 'v' links
\foreach \i in {0,2,4}{
    \draw[very thick, COLOR1] (\a * \i,0) -- (\a * \i + 1,0);
}

% Draw the 'w' links
\foreach \i in {1,3}{
    \draw[dashed, very thick, COLOR1] (\a * \i,0) -- (\a * \i + 1,0);
}
% dangling for visual symmetry
\draw[very thick, COLOR1] (-0.5,0) -- (0,0);
% extra w for symmetry in the unit cell
\draw[dashed, very thick, COLOR1] (5,0) -- (5.5,0);

% Draw some HK interactions %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[very thick, decorate, decoration={snake, amplitude=\wiggleamplitude, segment length=\wiggleperiod}, COLOR3] % The onsite interaction
    (0,0)
    arc[start angle=-90, end angle=360-90, radius=\onsiteloopradius]
    % node[midway, above]
    % {$\color{black}U$}
;

\draw[very thick, decorate, decoration={snake, amplitude=\wiggleamplitude, segment length=\wiggleperiod}, COLOR3] % The onsite interaction
    (0,0)
    arc[start angle=-180+60, end angle=-60, radius=2]
    % node[midway, above]
    % {$\color{black}U$}
;

\draw[very thick, decorate, decoration={snake, amplitude=\wiggleamplitude, segment length=\wiggleperiod}, COLOR3] % The onsite interaction
    (0,0)
    arc[start angle=-180+60, end angle=-60, radius=1]
    % node[midway, above]
    % {$\color{black}U$}
;

\draw[very thick, decorate, decoration={snake, amplitude=\wiggleamplitude, segment length=\wiggleperiod}, COLOR3] % The onsite interaction
    (0,0)
    arc[start angle=-180+60, end angle=-60, radius=3]
    % node[midway, above]
    % {$\color{black}U$}
;

\draw[very thick, decorate, decoration={snake, amplitude=\wiggleamplitude, segment length=\wiggleperiod}, COLOR3] % The onsite interaction
    (0,0)
    arc[start angle=-180+60, end angle=-89.5, radius=4]
    % node[midway, above]
    % {$\color{black}U$}
;

\draw[very thick, decorate, decoration={snake, amplitude=\wiggleamplitude, segment length=\wiggleperiod}, COLOR3] % The onsite interaction
    (0,0)
    arc[start angle=-60, end angle=-70, radius=3]
    % node[midway, above]
    % {$\color{black}U$}
;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Draw A sites
\foreach \i in {0,2,4}{
    \draw [black, line width=\sitecontoursize, fill=COLOR2] (\a * \i,0) circle (\r);
}

% Draw B sites
\foreach \i in {1,3,5}{
    \draw [black, line width=\sitecontoursize, fill=COLOR2] (\a * \i,0) circle (\r);
}

% labels
\node at (2*\a,0) {\raisebox{0.22ex}{\color{white}\textbf{A}}}; % site A
\node at (3*\a,0) {\hspace{0.1em}\color{white}\textbf{B}}; % site B

\node at (2.5 * \a,\h) {\large$\color{COLOR1}{v}$}; % hopping v
\node at (1.5 * \a,\h) {\large$\color{COLOR1}{w}$}; % hopping w
\node at (0.5,\h+0.2) {\color{COLOR3}\large${U}$}; % HK U

% \node at (-0.5*\a,0) {\color{COLOR1}\Large$\dots$}; % dots
% \node at (5.6\a,0) {\color{COLOR1}\Large$\dots$}; % dots

% \node at (2.4, -2) {\color{COLOR3}\Large$\dots$};
% \node at (-0.57, -0.78) {\color{COLOR3}\Large$\iddots$};

% Wyckoff positions %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (4.5,0) {\color{COLOR2}$\boldsymbol{\times}$};
\node at (4.5,-0.3) {\color{COLOR2}$1a$};

\node at (5.5,0) {\color{COLOR2}$\boldsymbol{\times}$};
\node at (5.5,-0.3) {\color{COLOR2}$1b$};

\node at (4,0) {\color{white}$\boldsymbol{\times}$};
\node at (5,0) {\color{white}$\boldsymbol{\times}$};
\node at (5,0.35) {\color{COLOR2}$2i$};
% \node at (5,0) {\color{COLOR1}$2i$};

\end{tikzpicture}
% \end{document}

